X-ray polarization from parsec-scale components of active galactic nuclei: observational prospects

We present a broad analysis of X-ray polarimetric observational prospects for radio-quiet active galactic nuclei (AGN), focusing on the role of parsec-scale components. We provide a revision of self-consistent type-1 and type-2 generic AGN radiative transfer models that were obtained with a Monte Carlo code STOKES, evaluating the effects of absorption and scattering. Our model consists of a central disc-corona emission obtained with the KYNSTOKES code in the lamp-post geometry, an equatorial wedge-shaped dusty torus and two symmetric conical polar outflows. We argue that the information on the mutual orientation, shape, relative size and composition of such components, usually obtained from spectroscopy or polarimetry in other wavelengths, is essential for the X-ray polarization analysis of the obscured type-2 AGNs. We provide general detectability prospects for AGNs with 2-8 keV polarimeters on board of the currently flying IXPE satellite and the forthcoming eXTP mission. Finally, we assess the role of contemporary X-ray polarimetry in our understandings of the unified AGN model after the first year and a half of IXPE operation.

==> (inline-0) <==
\begin{tabular}{ccc|llllll|ll|ll|}
\cline{4-13}
\multicolumn{1}{l}{}            & \multicolumn{1}{l}{}    & \multicolumn{1}{l}{} & \multicolumn{10}{c}{{\color[HTML]{000000} type-1 AGNs (absorbing winds only)}}                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \cline{4-13} 
\multicolumn{1}{l}{}            & \multicolumn{1}{l}{}    & \multicolumn{1}{l}{} & \multicolumn{6}{c}{{\color[HTML]{000000} $N_\textrm{H}^\textrm{wind} =10^{21} $}}                                                                                                                     & \multicolumn{2}{c}{{\color[HTML]{000000} $N_\textrm{H}^\textrm{wind} =10^{22} $}}                                                                                                                     &  \multicolumn{2}{c}{{\color[HTML]{000000}  $N_\textrm{H}^\textrm{wind} =10^{23}$}}                                                                                                                                                                                   \\ \cline{4-13} 
\multicolumn{1}{l}{}            & \multicolumn{1}{l}{}    & \multicolumn{1}{l}{} & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{23}$}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{24}$}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{25} $}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{24} $}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{24}$}}           \\ \hline \hline
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}}  \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }    \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF}  }   & {\color[HTML]{9A0000} }   \\
                                &                         & \multirow{-4}{*}{$a=0$} & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF}  }   & {\color[HTML]{9A0000} }  \\ \cline{3-13} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.4 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}}  \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }   \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }    \\
                                & \multirow{-8}{*}{$p_0=0$\%} & \multirow{-4}{*}{$a=1$} & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  \\ \cline{2-13} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.1 \%}}}  \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30} \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 5.01}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 5.06}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.95}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.93}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}   \\
                                &                         & \multirow{-4}{*}{$a=0$} & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.05}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.11}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 3.99}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 3.96}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.93} \\ \cline{3-13} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 1.9 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}}  \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}   \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 5.29}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 5.29}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                & \multirow{-8}{*}{$p_0=2$\%} & \multirow{-4}{*}{$a=1$} & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.41}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.49}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.39}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.38}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}   \\ \cline{2-13} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -1.4 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}}  \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }   \\
                                &                         & \multirow{-4}{*}{$a=0$} & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }   \\ \cline{3-13} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -1.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}}  \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }   \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  \\
\multirow{-24}{*}{neutral disc} & \multirow{-8}{*}{$p_0=-2$\%} & \multirow{-4}{*}{$a=1$} & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }    \\ \hline \hline
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.5 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}}  \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  \\
                                &                         & \multirow{-4}{*}{$a=0$} & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  \\ \cline{3-13} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}}  \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }   \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  \\
                                & \multirow{-8}{*}{$p_0=0$\%} & \multirow{-4}{*}{$a=1$} & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }   \\ \cline{2-13} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.1 \%}}} \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.99}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 5.11}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 5.05}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.93}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}   \\
                                &                         & \multirow{-4}{*}{$a=0$} & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.03}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.16}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.10}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 3.96}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.81}   \\ \cline{3-13} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 1.8 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 1.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 1.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 1.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 1.7 \%}}}  \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                & \multirow{-8}{*}{$p_0=2$\%} & \multirow{-4}{*}{$a=1$} & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.68}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 5.05}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 5.11}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.84}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}   \\ \cline{2-13} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -1.1 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}}  \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }   \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  \\
                                &                         & \multirow{-4}{*}{$a=0$} & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }   \\ \cline{3-13} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{}}} \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  \\
                                &                         &                      & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  \\
\multirow{-24}{*}{ionized disc} & \multirow{-8}{*}{$p_0=-2$\%} & \multirow{-4}{*}{$a=1$} & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }  & {\color[HTML]{3166FF} }   & {\color[HTML]{9A0000} }   \\ \hline \hline
\end{tabular}
\begin{tabular}{ccc|llllll|llllll|llllll|}
\cline{4-21}
\multicolumn{1}{l}{}            & \multicolumn{1}{l}{}    & \multicolumn{1}{l}{}                                                                                                        & \multicolumn{18}{c}{{\color[HTML]{000000} type-2 AGNs}}                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \cline{4-21} 
\multicolumn{1}{l}{}            & \multicolumn{1}{l}{}    & \multicolumn{1}{l}{}                                                                                   & \multicolumn{6}{c}{{\color[HTML]{000000} absorbing winds with $N_\textrm{H}^\textrm{wind} =10^{21}$}}                                                                                                                     & \multicolumn{6}{c}{{\color[HTML]{000000} ionized winds}}                                                                                                                     & \multicolumn{6}{c}{{\color[HTML]{000000} no winds}}                                                                                                                     \\ \cline{4-21} 
\multicolumn{1}{l}{}            & \multicolumn{1}{l}{}    & \multicolumn{1}{l}{} &  \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{23}$}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{24}$}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{25}$}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{23}$}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{24}$}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{25}$}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{23}$}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{24}$}}       & \multicolumn{2}{l}{{\color[HTML]{000000} $N_\textrm{H}=10^{25}$}}       \\ \hline \hline
                                &                         &                      &  \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 6.9 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 1.5 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -19.1 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.5 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -26.4 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 3.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.6 \%}}} \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 2.9}   & {\color[HTML]{9A0000} 0.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.5}   & {\color[HTML]{9A0000} 0.33}  & {\color[HTML]{3166FF} 0.8}   & {\color[HTML]{9A0000} 0.14}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.26}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.88}  & {\color[HTML]{3166FF}  >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.2}   & {\color[HTML]{9A0000} 0.19}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.8}   & {\color[HTML]{9A0000} 0.23}  & {\color[HTML]{3166FF} 0.9}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.84}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.84}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         & \multirow{-4}{*}{$a=0$} & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.64}  & {\color[HTML]{3166FF}  >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.4}   & {\color[HTML]{9A0000} 0.15}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.9}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} 1.0}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.62}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 3.85}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\ \cline{3-21} 
                                &                         &                      &  \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.1 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -26.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.4 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 3.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.4 \%}}} \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.31}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.4}   & {\color[HTML]{9A0000} 0.33}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.0}   & {\color[HTML]{9A0000} 0.40}  & {\color[HTML]{3166FF} 1.1}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.28}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.89}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.6}   & {\color[HTML]{9A0000} 0.23}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.4}   & {\color[HTML]{9A0000} 0.25}  & {\color[HTML]{3166FF} 1.3}   & {\color[HTML]{9A0000} 0.11}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.85}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.21}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                & \multirow{-8}{*}{$p_0=0$\%} & \multirow{-4}{*}{$a=1$} & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.64}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.7}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.8}   & {\color[HTML]{9A0000} 0.19}  & {\color[HTML]{3166FF} 1.3}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.62}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 3.11}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\ \cline{2-21} 
                                &                         &                      &  \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -17.8 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -25.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.9 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 4.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.4 \%}}} \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.17}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.0}   & {\color[HTML]{9A0000} 0.31}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.7}   & {\color[HTML]{9A0000} 0.35}  & {\color[HTML]{3166FF} 0.9}   & {\color[HTML]{9A0000} 0.15}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.13}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 5.05}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.71}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.3}   & {\color[HTML]{9A0000} 0.20}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.0}   & {\color[HTML]{9A0000} 0.25}  & {\color[HTML]{3166FF} 1.0}   & {\color[HTML]{9A0000} 0.09}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.67}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 3.37}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         & \multirow{-4}{*}{$a=0$} &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.57}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.5}   & {\color[HTML]{9A0000} 0.15}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.1}   & {\color[HTML]{9A0000} 0.17}  & {\color[HTML]{3166FF} 1.1}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.56}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 2.48}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\ \cline{3-21} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.5 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.5 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -17.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -25.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.8 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 4.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.4 \%}}} \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.25}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.6}   & {\color[HTML]{9A0000} 0.34}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.1}   & {\color[HTML]{9A0000} 0.41}  & {\color[HTML]{3166FF} 1.1}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.21}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 5.18}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.83}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.9}   & {\color[HTML]{9A0000} 0.23}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.8}   & {\color[HTML]{9A0000} 0.27}  & {\color[HTML]{3166FF} 1.2}   & {\color[HTML]{9A0000} 0.10}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.75}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 3.54}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                & \multirow{-8}{*}{$p_0=2$\%} & \multirow{-4}{*}{$a=1$} & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.62}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.0}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 5.2}   & {\color[HTML]{9A0000} 0.19}  & {\color[HTML]{3166FF} 1.3}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.59}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 2.55}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\ \cline{2-21} 
                                &                         &                      &  \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 6.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -19.8 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -1.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -19.5 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -27.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 6.5 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.5 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.9 \%}}} \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.61}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 2.6}   & {\color[HTML]{9A0000} 0.29}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.2}   & {\color[HTML]{9A0000} 0.31}  & {\color[HTML]{3166FF} 0.7}   & {\color[HTML]{9A0000} 0.14}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.49}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.05}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 2.9}   & {\color[HTML]{9A0000} 0.17}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.5}   & {\color[HTML]{9A0000} 0.21}  & {\color[HTML]{3166FF} 0.7}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.01}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         & \multirow{-4}{*}{$a=0$} &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.77}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.0}   & {\color[HTML]{9A0000} 0.14}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.6}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} 0.8}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.72}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\ \cline{3-21} 
                                &                         &                      & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 6.9 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 1.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -26.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.1 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 3.4 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.2 \%}}} \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.42}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.3}   & {\color[HTML]{9A0000} 0.32}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.7}   & {\color[HTML]{9A0000} 0.36}  & {\color[HTML]{3166FF} 1.0}   & {\color[HTML]{9A0000} 0.15}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.33}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000}  >5.30}  \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.98}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.6}   & {\color[HTML]{9A0000} 0.22}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.9}   & {\color[HTML]{9A0000} 0.24}  & {\color[HTML]{3166FF} 1.1}   & {\color[HTML]{9A0000} 0.10}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.93}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.81}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000}  >5.30}  \\
\multirow{-24}{*}{neutral disc} & \multirow{-8}{*}{$p_0=-2$\%} & \multirow{-4}{*}{$a=1$} &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.68}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.7}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.0}   & {\color[HTML]{9A0000} 0.17}  & {\color[HTML]{3166FF} 1.2}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.66}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 3.81}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000}  >5.30}  \\ \hline \hline
                                &                         &                      &  \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.9 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -25.8 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.8 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 4.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.4 \%}}} \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.18}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 2.9}   & {\color[HTML]{9A0000} 0.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.6}   & {\color[HTML]{9A0000} 0.33}  & {\color[HTML]{3166FF} 0.9}   & {\color[HTML]{9A0000} 0.15}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.14}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.95}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.72}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.2}   & {\color[HTML]{9A0000} 0.20}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.9}   & {\color[HTML]{9A0000} 0.24}  & {\color[HTML]{3166FF} 1.1}   & {\color[HTML]{9A0000} 0.09}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.67}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 3.23}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         & \multirow{-4}{*}{$a=0$} &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.57}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.4}   & {\color[HTML]{9A0000} 0.15}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.0}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} 1.1}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.55}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 2.42}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\ \cline{3-21} 
                                &                         &                      &  \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 8.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -19.4 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.5 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -17.9 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -25.4 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 8.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 4.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.6 \%}}} \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.03}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 2.7}   & {\color[HTML]{9A0000} 0.29}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.4}   & {\color[HTML]{9A0000} 0.33}  & {\color[HTML]{3166FF} 0.8}   & {\color[HTML]{9A0000} 0.15}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.99}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.23}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.62}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.0}   & {\color[HTML]{9A0000} 0.17}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.6}   & {\color[HTML]{9A0000} 0.22}  & {\color[HTML]{3166FF} 1.0}   & {\color[HTML]{9A0000} 0.09}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.61}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 2.53}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                & \multirow{-8}{*}{$p_0=0$\%} & \multirow{-4}{*}{$a=1$} & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.50}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.90}  & {\color[HTML]{3166FF} 3.2}   & {\color[HTML]{9A0000} 0.14}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.8}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} 1.0}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.48}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 2.06}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\ \cline{2-21} 
                                &                         &                      &  \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 8.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 3.1 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.4 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -17.5 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -25.1 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 8.4 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 5.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.2 \%}}} \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.06}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.1}   & {\color[HTML]{9A0000} 0.31}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.8}   & {\color[HTML]{9A0000} 0.36}  & {\color[HTML]{3166FF} 1.0}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.02}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.01}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.64}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 5.04}  & {\color[HTML]{3166FF} 3.3}   & {\color[HTML]{9A0000} 0.20}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.0}   & {\color[HTML]{9A0000} 0.24}  & {\color[HTML]{3166FF} 1.1}   & {\color[HTML]{9A0000} 0.10}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.62}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 2.44}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         & \multirow{-4}{*}{$a=0$} &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.51}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.08}  & {\color[HTML]{3166FF} 3.5}   & {\color[HTML]{9A0000} 0.15}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 4.1}   & {\color[HTML]{9A0000} 0.17}  & {\color[HTML]{3166FF} 1.2}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.49}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.95}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\ \cline{3-21} 
                                &                         &                      &  \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 8.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -19.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -17.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -25.1 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 8.4 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 4.7 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.4 \%}}} \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.01}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 2.6}   & {\color[HTML]{9A0000} 0.29}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.5}   & {\color[HTML]{9A0000} 0.33}  & {\color[HTML]{3166FF} 0.7}   & {\color[HTML]{9A0000} 0.14}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.97}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.05}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.61}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 2.9}   & {\color[HTML]{9A0000} 0.18}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.8}   & {\color[HTML]{9A0000} 0.23}  & {\color[HTML]{3166FF} 0.9}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.60}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 2.47}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                & \multirow{-8}{*}{$p_0=2$\%} & \multirow{-4}{*}{$a=1$} & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.49}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.50}  & {\color[HTML]{3166FF} 3.0}   & {\color[HTML]{9A0000} 0.14}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.9}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} 1.0}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.47}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.97}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\ \cline{2-21} 
                                &                         &                      &  \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.0 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 1.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -19.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.9 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -26.5 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.2 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 3.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.4 \%}}} \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.29}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 2.7}   & {\color[HTML]{9A0000} 0.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.3}   & {\color[HTML]{9A0000} 0.33}  & {\color[HTML]{3166FF} 0.7}   & {\color[HTML]{9A0000} 0.14}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.23}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000}  >5.30}  \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.87}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.0}   & {\color[HTML]{9A0000} 0.18}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.6}   & {\color[HTML]{9A0000} 0.22}  & {\color[HTML]{3166FF} 0.8}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.81}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.33}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000}  >5.30}  \\
                                &                         & \multirow{-4}{*}{$a=0$} &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.63}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.2}   & {\color[HTML]{9A0000} 0.14}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.8}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} 0.9}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.61}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 3.25}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000}  >5.30}  \\ \cline{3-21} 
                                &                         &                      &  \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 7.9 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 2.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -19.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 0.4 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -18.1 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -25.6 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 8.1 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = 4.3 \%}}} & \multicolumn{2}{c}{{\color[HTML]{000000} \textbf{$p$ = -0.6 \%}}} \\
                                &                         &                      & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.06}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 2.5}   & {\color[HTML]{9A0000} 0.28}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.3}   & {\color[HTML]{9A0000} 0.32}  & {\color[HTML]{3166FF} 0.8}   & {\color[HTML]{9A0000} 0.14}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 1.01}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 4.55}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
                                &                         &                      &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.63}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 2.8}   & {\color[HTML]{9A0000} 0.17}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.6}   & {\color[HTML]{9A0000} 0.22}  & {\color[HTML]{3166FF} 1.0}   & {\color[HTML]{9A0000} 0.09}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.62}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 2.70}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\
\multirow{-24}{*}{ionized disc} & \multirow{-8}{*}{$p_0=-2$\%} & \multirow{-4}{*}{$a=1$} &  {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.52}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 2.9}   & {\color[HTML]{9A0000} 0.14}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  & {\color[HTML]{3166FF} 3.7}   & {\color[HTML]{9A0000} 0.16}  & {\color[HTML]{3166FF} 1.0}   & {\color[HTML]{9A0000} <0.08}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 0.49}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} 2.22}  & {\color[HTML]{3166FF} >9.9}   & {\color[HTML]{9A0000} >5.30}  \\ \hline \hline
\end{tabular}
